Understanding Confabulation and Rethinking Reconstruction in Activation Explanations

Natural Language Autoencoders (NLAs) produce unsupervised text explanations of a model's activations: a verbalizer describes an activation and a reconstructor learns to recover it from this text. Under the established point-reconstruction NLA training recipe, explanations become more useful for predicting model behavior while also increasingly introducing unsupported details and exhibiting writing defects. To assess these changes separately, we introduce a standardized evaluation framework for unstructured NLA explanations, measuring information recoverable from explanations, contextual support for their claims, and writing quality. To address confabulation and writing defects, we move beyond predicting a single activation: explanations can distinguish distributions of possible activations even when their means and optimal point-reconstruction rewards are identical. We introduce Flow-NLA, which models the distribution of activations compatible with an explanation and trains the verbalizer using a diffusion likelihood bound. Across Qwen, Gemma, and Apertus, this richer signal retains the utility gains of point reconstruction while curbing the growth of confabulation and writing defects, opening up a direction for improving activation-derived training to encourage more informative, supported, and readable explanations. Code and evaluation prompts will be made publicly available upon acceptance.

==> figures/evaluation_overview.tex <==


\definecolor{evNavy}{HTML}{121C41}
\definecolor{evFill}{HTML}{F3F5F8}
\definecolor{evLine}{HTML}{99AAC3}
\definecolor{evRule}{HTML}{D5DCE6}
\definecolor{evMuted}{HTML}{9AA3B5}
\begin{tikzpicture}[
    x=1cm,y=1cm,>=stealth,
    every node/.style={font=\small,text=black,align=center},
    flowbox/.style={rectangle,rounded corners=3pt,line width=0.7pt,
        draw=evLine,fill=evFill,minimum height=0.6cm,inner sep=3pt},
    judge/.style={rectangle,rounded corners=3pt,line width=0.7pt,
        draw=evNavy,fill=white,minimum width=3.4cm,minimum height=0.5cm,inner sep=2pt,
        font=\small\bfseries},
    rowlabel/.style={anchor=west,font=\footnotesize},
    group/.style={anchor=west,font=\footnotesize\bfseries},
    cell/.style={font=\footnotesize},
    signal/.style={->,draw=evNavy,line width=0.8pt},
    rule/.style={draw=evRule,line width=0.6pt}
]
\def\cA{4.65}\def\cB{8.35}\def\cC{12.05}
\def\yes{\checkmark}
\def\no{\textcolor{evMuted}{--}}


\node[flowbox] (source) at (0.75,0) {Source $s$};
\node[flowbox] (target) at (3.35,0) {Frozen target model};
\node[flowbox] (act) at (6.1,0) {Activation $h$};
\node[flowbox] (verb) at (8.9,0) {Verbalizer $\pi_\phi(z\mid h)$};
\node[flowbox,draw=evNavy,fill=white] (expl) at (\cC,0) {Explanation $z$};
\draw[signal] (source) -- (target);
\draw[signal] (target) -- (act);
\draw[signal] (act) -- (verb);
\draw[signal] (verb) -- (expl);


\node[judge] (utility) at (\cA,-0.95) {Utility judge};
\node[judge] (support) at (\cB,-0.95) {Source-support judge};
\node[judge] (writing) at (\cC,-0.95) {Writing judge};
\draw[draw=evNavy,line width=0.8pt] (\cC,-0.48) -- (\cA,-0.48);
\draw[signal] (expl.south) -- (writing.north);
\draw[signal] (\cA,-0.48) -- (utility.north);
\draw[signal] (\cB,-0.48) -- (support.north);


\draw[rule] (0,-1.3) -- (13.9,-1.3);
\node[group] at (0,-2.0) {Sees};
\foreach \y/\label/\a/\b/\c in {
    -1.52/Explanation $z$/\yes/\yes/\yes,
    -1.84/Task query/\yes/\no/\no,
    -2.16/Source $s$/\no/\yes/\no,
    -2.48/Activation $h$/\no/\no/\no} {
    \node[rowlabel] at (0.82,\y) {\label};
    \node at (\cA,\y) {\a};
    \node at (\cB,\y) {\b};
    \node at (\cC,\y) {\c};
}


\draw[rule] (0,-2.7) -- (13.9,-2.7);
\node[group] at (0,-3.03) {Task};
\node[cell] at (\cA,-3.03) {Predict source properties,\\continuation, behavior};
\node[cell] at (\cB,-3.03) {Label claims: supported,\\contradicted, unsupported};
\node[cell] at (\cC,-3.03) {Flag defect spans: clarity,\\coherence, economy};
\draw[rule] (0,-3.33) -- (13.9,-3.33);
\node[group] at (0,-3.76) {Metrics};
\node[cell] at (\cA,-3.76) {Accuracy, macro-F1,\\hard-negative separation};
\node[cell] at (\cB,-3.76) {Assertion risk,\\token coverage};
\node[cell] at (\cC,-3.76) {Defects per explanation};
\foreach \x in {2.8,6.5,10.2}
    \draw[rule] (\x,-1.3) -- (\x,-4.1);
\end{tikzpicture}

